A fully coupled regularized mortar-type finite element approach for embedding one-dimensional fibers into three-dimensional fluid flow

The present article proposes a partitioned Dirichlet-Neumann algorithm, that allows to address unique challenges arising from a novel mixed-dimensional coupling of very slender fibers embedded in fluid flow using a regularized mortar-type finite element discretization. The fibers are modeled via one-dimensional (1D) partial differential equations based on geometrically exact nonlinear beam theory, while the flow is described by the three-dimensional (3D) incompressible Navier-Stokes equations. The arising truly mixed-dimensional 1D-3D coupling scheme constitutes a novel approximate model and numerical strategy, that naturally necessitates specifically tailored solution schemes to ensure an accurate and efficient computational treatment. In particular, we present a strongly coupled partitioned solution algorithm based on a Quasi-Newton method for applications involving fibers with high slenderness ratios that usually present a challenge with regard to the well-known added mass effect. The influence of all employed algorithmic and numerical parameters, namely the applied acceleration technique, the employed constraint regularization parameter as well as shape functions, on efficiency and results of the solution procedure is studied through appropriate examples. Finally, the convergence of the two-way coupled mixed-dimensional problem solution under uniform mesh refinement is demonstrated, a comparison to a 3D reference solution is performed, and the method's capabilities in capturing flow phenomena at large geometric scale separation is illustrated by the example of a submersed vegetation canopy.

==> pictures/algo/partitionedalgo2.tex <==
% !TEX root = ../../fbi-twoway-paper.tex

\begin{tikzpicture}[font=\scriptsize]

\tikzstyle{myline} = [-latex,thick]

\draw [fill=gray!20] (-0.2,5.8) node [below right] {Time loop} rectangle (14.2,-0.8);

\draw [fill=gray!60] (0.2,5.3) node [below right] {Coupling iteration in each time step} rectangle (13.8,1.2);

\draw [thick,fill=white] (0.4,2.6) rectangle (3.8,4.4) node [pos=0.5] {\begin{tabular}{c}
Solve beam problem\\
$\bvelveck=\mathcal{B}\left(\bfbiforceveck\right)$
\end{tabular}};

\draw [thick,fill=white] (8.2,2.6) rectangle (11.6,4.4) node [pos=0.5] {\begin{tabular}{c}
Solve fluid problem\\
$\fvelvec=\mathcal{F}\left(\bvelveck\right)$
\end{tabular}};

\draw [myline] (3.8,4.2) -- (4.6,4.2) node [pos=.5,above] {$\rveck$};
\draw [thick,dashed,fill=white] (4.6,3.7) rectangle (7.4,4.7) node [pos=0.5] {\begin{tabular}{c}
Search fluid/beam\\
coupling pairs
\end{tabular}};
\draw [myline] (7.4,4.2) -- (8.2,4.2);

\draw [myline] (3.8,2.8) -- (8.2,2.8) node [pos=.5,below] {$\bvelveck$};

\draw [thick,fill=white] (10.5,1.7) -- (12.1,2.5) -- (13.7,1.7) -- (12.1,0.9) -- cycle;
\node at (12.1,1.7) {\tiny$\left\|\bfbiforceveck-\bfbiforceveckold\right\|<tol$};

\draw [myline] (11.6,3.5) -- (12.1,3.5) node [right] {$\bfbiforceveck$} -- (12.1,2.5);

\draw [myline] (10.5,1.7) node [below] {no} -- (2.1,1.7) node [below,pos=0.5] {$k\leftarrow k+1$} -- (2.1,2.6);

\draw [myline] (12.1,0.9) node [right=6pt] {yes} -- (12.1,0.5);
\draw [thick,fill=white] (11.1,0.0) -- (12.1,0.5) -- (13.1,0.0) -- (12.1,-0.5) -- cycle;
\node at (12.1,0.0) {\scriptsize$t < T$};

\draw [myline] (11.1,0.0) node [below=2pt] {yes} -- (0.0,0.0) node [pos=0.5,below] {$t\leftarrow t+\Delta t$} -- (0.0,3.5);
\draw [myline] (12.1,-0.5) node [right=4pt] {no} -- (12.1,-1.3);

\draw [thick,fill=gray!20] (11.6,-1.3) rectangle (12.6,-1.9) node [pos=0.5] {End};

\draw [thick,fill=gray!20] (-1.6,3.2) rectangle (-0.6,3.8) node [pos=0.5] {Start};
\draw [myline] (-0.6,3.5) -- (0.4,3.5);

\end{tikzpicture}

==> pictures/algo/quasinewtonalgo2.tex <==
% !TEX root = ../../fbi-twoway-paper.tex

\begin{tikzpicture}[font=\scriptsize]

\tikzstyle{myline} = [-latex,thick]

\draw [fill=gray!20] (-0.2,7.5) node [below right] {Time loop} rectangle (14.2,-1.8);

\draw [fill=gray!60] (0.2,7.0) node [below right] {Quasi-Newton loop} rectangle (14.0,0.2);

\draw [fill=gray!90] (4.5,6.5) node [below right] {Krylov iteration} rectangle (13.8,3.7);

\draw [thick,fill=white] (0.8,6.0) rectangle (4.2,5.0) node [pos=0.5] {Compute $\jac$};

\draw [myline] (4.2,5.5) -- (7.0,5.5);
\draw [thick,fill=white] (7.0,6.0) rectangle (13.6,5.0) node [pos=0.5] {$\alpha^m = \min\limits_{\Delta \bfbiforcevecnewton{k}{m} \in \mathcal{K}^{fbi}_m} \left\|\jac \Delta\bfbiforcevecnewton{k}{m} + \fbirhsnewton{k}{m} \right\|$};

\draw [myline] (11.8,5.0) -- (11.8,4.6);
\draw [thick,fill=white] (10.8,4.1) -- (11.8,4.6) -- (12.8,4.1) -- (11.8,3.6) -- cycle;
\node at (11.8,4.1) {\scriptsize$\alpha_m < tol_{kryl}$};

\draw [myline] (10.8,4.1) node [below] {no} -- (8.7,4.1) node [above,pos=0.5] {$m\leftarrow m+1$};
\draw [ultra thick,fill=colUniBwOr!30] (5.3,4.4) rectangle (8.7,3.8) node [pos=0.5] {Compute $\fbirhsnewton{k}{m}$};
\draw [myline] (5.3,4.1) -- (5.0,4.1) -- (5.0,5.5);

\draw [myline] (11.8,3.6) node [below right] {yes} -- (11.8,3.1) node [left,pos=0.5] {$k\leftarrow k+1$};
\draw [thick,fill=white] (10.0,3.1) rectangle (13.6,2.0) node [pos=0.5] {\begin{tabular}{c}
$\bfbiforcevecnewton{k}{0} = \bfbiforcevecnewton{k-1}{m}$\\
$\fbirhsnewton{k}{0} =  \fbirhsnewton{k-1}{m}$
\end{tabular}};
\draw [myline] (11.8,2.0) -- (11.8,1.5);

\draw [thick,fill=white] (10.2,0.7) -- (11.8,1.5) -- (13.4,0.7) -- (11.8,-0.1) -- cycle;
\node at (11.8,0.7) {\scriptsize$\left\|\fbirhsnewton{k}{0}\right\|<tol_{qn}$};

\draw [myline] (10.2,0.7) node [below] {no} -- (0.5,0.7) -- (0.5,5.5);

\draw [myline] (11.8,-0.1) node [right=6pt] {yes} -- (11.8,-0.5);
\draw [thick,fill=white] (10.8,-1.0) -- (11.8,-0.5) -- (12.8,-1.0) -- (11.8,-1.5) -- cycle;
\node at (11.8,-1.0) {\scriptsize$t < T$};

\draw [myline] (10.8,-1.0) node [below=2pt] {yes} -- (7.6,-1.0) node [pos=0.5,below] {$t\leftarrow t+\Delta t$};
\draw [thick,fill=white] (4.0,-1.5) rectangle (7.6,-0.5) node [pos=0.5] {$\bfbiforcevecnewton{0}{0} = \bfbiforcevecnewton{k}{m}$};
\draw [myline] (4.0,-1.0) -- (0.0,-1.0) node [pos=0.5,below] {$k\leftarrow0, m\leftarrow0$} -- (0.0,5.5);
\draw [myline] (11.8,-1.5) node [right=4pt] {no} -- (11.8,-2.3);

\draw [thick,fill=gray!20] (11.3,-2.3) rectangle (12.3,-2.9) node [pos=0.5] {End};

\draw [thick,fill=gray!20] (-1.6,5.2) rectangle (-0.6,5.8) node [pos=0.5] {Start};
\draw [myline] (-0.6,5.5) -- (0.8,5.5);

\end{tikzpicture}


==> pictures/biegebalken_comparison/new/convergencev4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1474,947){\makebox(0,0)[r]{\strut{}\Large{1.0e-02}}}%
      \put(1474,3454){\makebox(0,0)[r]{\strut{}\Large{1.0e-01}}}%
      \put(1474,5961){\makebox(0,0)[r]{\strut{}\Large{1.0e+00}}}%
      \put(1606,484){\makebox(0,0){\strut{}\Large{1.0e-02}}}%
      \put(5431,484){\makebox(0,0){\strut{}\Large{1.0e-01}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,3332){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{L2 Error}}}}%
      \put(4855,154){\makebox(0,0){\strut{}\Large{Fluid Element Size}}}%
      \csname LTb\endcsname%%
      \put(4264,7010){\makebox(0,0)[r]{\strut{}\large{$\rho_\indFluid= 1.0,\nu_\indFluid= 0.016$}}}%
      \csname LTb\endcsname%%
      \put(4264,6416){\makebox(0,0)[r]{\strut{}\large{$\rho_\indFluid= 1.0, \nu_\indFluid= 0.032$}}}%
      \csname LTb\endcsname%%
      \put(7363,7010){\makebox(0,0)[r]{\strut{}\large{$\rho_\indFluid= 1.5, \nu_\indFluid= 0.016$}}}%
      \csname LTb\endcsname%%
      \put(7363,6416){\makebox(0,0)[r]{\strut{}\large{$\rho_\indFluid= 1.5, \nu_\indFluid= 0.032$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergencev4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/numerics/beam_element.tex <==
% !TEX root = ../../fbi-twoway-paper.tex
\begin{tikzpicture}

\draw[very thick] (-1.6, 0) to [out=45, in=135] (0.3, -0.2);

\draw[-latex, orange] (-1.6, 0) -- (-1.2, 0.4) node[anchor=east]{\color{black}\tiny{$\hat{\mathbf{t}}_{h}^1$}};
\draw[-latex, orange] (0.3, -0.2) -- (0.7, -0.6) node[anchor=south west]{\color{black}\tiny{$\hat{\mathbf{t}}_{h}^2$}}; 

\draw[-latex, blue] (-2, -1.1) -- (-1.6, 0) node[anchor=west]{\color{black}\tiny{$\hat{\mathbf{d}}_{h}^1$}};
\draw[-latex, blue] (-2, -1.1) -- (0.3, -0.2) node[anchor=north]{\color{black}\tiny{$\hat{\mathbf{d}}_{h}^2$}};

\draw[-latex] (-2, -1.1) -- (-1.6, -1.1) node[anchor=west]{\tiny{$x$}};
\draw[-latex] (-2, -1.1) -- (-2, -0.7) node[anchor=south]{\tiny{$y$}};
\draw[-latex] (-2, -1.1) -- (-2.2, -1.3) node[anchor=north]{\tiny{$z$}};

\end{tikzpicture}


==> pictures/obstacle_sketch/elasticbeam_sketch.tex <==
% !TEX root = ../../fbi-twoway-paper.tex

%\documentclass{article}
%\usepackage{amsmath} % Required for \varPsi below
%\usepackage{tikz}
%%%<
%\usepackage{verbatim}
%\usepackage{pgfplots}
%\usepackage[active,tightpage]{preview}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{10pt}%

%\newenvironment{customlegend}[1][]{%
%    \begingroup
%     inits/clears the lists (which might be populated from previous
%     axes):
%    \csname pgfplots@init@cleared@structures\endcsname
%    \pgfplotsset{#1}%
%}{%
%     draws the legend:
%    \csname pgfplots@createlegend\endcsname
%    \endgroup
%}%
%\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
%\usetikzlibrary{shapes.geometric,calc}
%%%>
%\PassOptionsToPackage{dvipsnames,svgnames}{xcolor}     
%\usepackage{xkeyval,tkz-base}
%\usetikzlibrary{arrows,calc}
%\makeatletter%   
% \pgfkeys{
% /tkzcone/.cd,
% }    

%\define@cmdkey[TKZ]{ell}{color}{}
%\define@cmdkey[TKZ]{ell}{shift}{}  
%\presetkeys[TKZ]{ell}{color = {},shift = 0}{}
%\begin{document}


\begin{tikzpicture}

\tikzstyle{measline} = [latex-latex]
\tikzstyle{axisline} = [-latex]

\tikzstyle{beam} = [ultra thick, gray]

\fill[white,opacity=.5] (0,0,0)-- (3,0,0) -- (3,1,0)  -- (0,1,0) --cycle;
\draw [thick] (3,0,0)  -- (3,1,0) --(0,1,0) -- (0,0,0) -- (3, 0, 0);

\draw (0,-0.05,0) -- (0,-0.25,0);
\draw (3,-0.05,0) -- (3,-0.25,0);
\draw[measline] (0,-0.2,0)-- (3,-0.2,0) node[pos=.5, below] {\tiny$l=3$};

\draw (-0.05,0,0) -- (-0.25,0,0);
\draw (-0.05,1,0) -- (-0.25,1,0);
\draw[measline] (-0.2,0,0)-- (-0.2,1,0) node[pos=.5, left] {\tiny$h=1$};


\draw [beam] (1.5,0,0) -- (1.5, 0.5 ,0);
\draw (1.55,0.5,0) -- (1.75, 0.5 ,0);
\draw[measline] (1.7,0, 0) -- (1.7, 0.5 ,0) node[pos=.5,right] {\tiny$h_\indBeam=0.5$};

\node at (0.2,0.5) {\tiny{$\Gamma_\mathrm{in}$}};
\node at (3.3,0.5) {\tiny{$\Gamma_\mathrm{out}$}};

\draw[axisline] (-0.5, -0.5, 0) -- (-0.1, -0.5, 0) node[below] {\tiny$x$};
\draw[axisline] (-0.5, -0.5, 0) -- (-0.5, -0.1, 0) node[left] {\tiny$y$};

\end{tikzpicture}

%\end{document}

==> pictures/obstacle_sketch/obstacle_side.tex <==
% !TEX root = ../../fbi-twoway-paper.tex

%\documentclass{article}
%\usepackage{amsmath} % Required for \varPsi below
%\usepackage{tikz}
%%%<
%\usepackage{verbatim}
%\usepackage{pgfplots}
%\usepackage[active,tightpage]{preview}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{10pt}%

%\newenvironment{customlegend}[1][]{%
%    \begingroup
%     inits/clears the lists (which might be populated from previous
%     axes):
%    \csname pgfplots@init@cleared@structures\endcsname
%    \pgfplotsset{#1}%
%}{%
%     draws the legend:
%    \csname pgfplots@createlegend\endcsname
%    \endgroup
%}%
%\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
%\usetikzlibrary{shapes.geometric,calc}
%%%>
%\PassOptionsToPackage{dvipsnames,svgnames}{xcolor}     
%\usepackage{xkeyval,tkz-base}
%\usetikzlibrary{arrows,calc}
%\makeatletter%   
% \pgfkeys{
% /tkzcone/.cd,
% }    

%\define@cmdkey[TKZ]{ell}{color}{}
%\define@cmdkey[TKZ]{ell}{shift}{}  
%\presetkeys[TKZ]{ell}{color = {},shift = 0}{}
%\begin{document}


\begin{tikzpicture}

\tikzstyle{measline} = [latex-latex]
\tikzstyle{axisline} = [-latex]

\fill[white,opacity=.5] (0,0,0)-- (3,0,0) -- (3,1,0)  -- (0,1,0) --cycle;
\fill[white,opacity=.5] (0,0,1)-- (3,0,1) -- (3,1,1)  -- (0,1,1) --cycle;
\fill[white,opacity=.5] (0,1,0)-- (0,1,1) -- (3,1,1) -- (3,1,0)--cycle;
\fill[white,opacity=.5] (0,0,0)-- (0,0,1) -- (3,0,1) -- (3,0,0)--cycle; 
\draw[] (0,0,1) -- (3,0,1) -- (3,1,1) --(0,1,1) --(0,0,1)
(3,0,1) -- (3,0,0)  -- (3,1,0) --(0,1,0) -- (0,1,1)    
(3,1,1) -- (3,1,0);
\draw[dashed] (0,0,0) -- (0,0,1) (0,0,0)-- (3,0,0) (0,0,0)-- (0,1,0);

\draw[measline] (0.2,0,1.5)-- (3.2,0,1.5) node[pos=.5, below] {\tiny$l=3$};
\draw[measline] (3.2,0,0.1)-- (3.2,0,1.1) node[pos=.7, right] {\tiny$b=1$};
\draw[measline] (-0.15,0,1)-- (-0.15,1,1) node[pos=.5, left] {\tiny$h=1$};

\node (A) [cylinder,draw=black,aspect=0.4,
minimum height=0.6cm,minimum width=0.000001cm,
shape border rotate=90,fill=gray!50] at (1.5, 0.2, 0.5 ) {};

\draw[dashed]
let \p1 = ($ (A.after bottom) - (A.before bottom) $),
\n1 = {0.5*veclen(\x1,\y1)},
\p2 = ($ (A.bottom) - (A.after bottom)!.5!(A.before bottom) $),
\n2 = {veclen(\x2,\y2)}
in
(A.before bottom) arc [start angle=0, end angle=180,
x radius=\n1, y radius=\n2];

\draw (1.5,0, 0.5) -- (1.5, 0.5 ,0.5);

\draw[measline] (1.725,0, 0.5) -- (1.725, 0.5 ,0.5) node[pos=.7, anchor = west] {\hspace{-0.05cm}\tiny$h_\indBeam=0.5$};

\node at (-0.2,0.3) {\tiny{$\Gamma_\mathrm{in}$}};
\node at (3.3,0.3) {\tiny{$\Gamma_\mathrm{out}$}};

\draw[axisline] (-2.5, -1, -1.3) -- (-2.0, -1,-1.3) node[below] {\tiny$x$};
\draw[axisline] (-2.5, -1, -1.3) -- (-2.5, -0.5, -1.3) node[left] {\tiny$y$};
\draw[axisline] (-2.5, -1, -1.3) -- (-2.5, -1, -0.6) node[left] {\tiny$z$};

\end{tikzpicture}

%\end{document}

==> pictures/obstacle_sketch/plantpatch.tex <==
% !TEX root = ../../fbi-twoway-paper.tex

%\documentclass{article}
%\usepackage{amsmath} % Required for \varPsi below
%\usepackage{tikz}
%%%<
%\usepackage{verbatim}
%\usepackage{pgfplots}
%\usepackage[active,tightpage]{preview}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{10pt}%

%\newenvironment{customlegend}[1][]{%
%    \begingroup
%     inits/clears the lists (which might be populated from previous
%     axes):
%    \csname pgfplots@init@cleared@structures\endcsname
%    \pgfplotsset{#1}%
%}{%
%     draws the legend:
%    \csname pgfplots@createlegend\endcsname
%    \endgroup
%}%
%\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
%\usetikzlibrary{shapes.geometric,calc}
%%%>
%\PassOptionsToPackage{dvipsnames,svgnames}{xcolor}     
%\usepackage{xkeyval,tkz-base}
%\usetikzlibrary{arrows,calc}
%\makeatletter%   
% \pgfkeys{
% /tkzcone/.cd,
% }    

%\define@cmdkey[TKZ]{ell}{color}{}
%\define@cmdkey[TKZ]{ell}{shift}{}  
%\presetkeys[TKZ]{ell}{color = {},shift = 0}{}
%\begin{document}


\begin{tikzpicture}

\tikzstyle{measline} = [latex-latex]
\tikzstyle{axisline} = [-latex]
\tikzstyle{plant}=[ultra thick, gray]

\fill[white,opacity=.5] (0,0)-- (2,0) -- (2,1)  -- (0,1) --cycle;

\draw[thick] (2,0) -- (0,0)  -- (0,1) --(2,1);
\draw[dashed] (2,1) -- (2,0);

\draw[thick] (2.5,0) -- (4.5,0)  -- (4.5,1) -- (2.5,1);
\draw[dashed] (2.5,1) -- (2.5,0) node[pos=.5, anchor=east]{\tiny{...}};

\draw (0,-0.05) -- (0,-0.25);
\draw (1,-0.05) -- (1,-0.25);
\draw[measline] (0,-0.2)-- (1,-0.2) node[pos=.5, below] {\tiny$1$};

\draw (3.3,-0.05) -- (3.3,-0.25);
\draw (4.5,-0.05) -- (4.5,-0.25);
\draw[measline] (3.3,-0.2)-- (4.5,-0.2) node[pos=.5, below] {\tiny$3$};

\draw (0,1.05) -- (0,1.25);
\draw (4.5,1.05) -- (4.5,1.25);
\draw[measline] (0,1.2)-- (4.5,1.2) node[pos=.5, anchor=south] {\tiny$l=13$};

\draw (1.2,-0.05) -- (1.2,-0.45);
\draw (1.4,-0.05) -- (1.4,-0.45);
\draw (1.2,-0.4) -- (1.4,-0.4);
\draw [axisline] (1.0,-0.4) -- (1.2,-0.4);
\draw [axisline] (1.7,-0.4) node [below] {\tiny$\frac{10}{216}$} -- (1.4,-0.4);
%\draw[measline] (1.2,-0.4) -- (1.4,-0.4) node[pos=.5, below] {\tiny$\frac{10}{216}$};

\draw (-0.05,0) -- (-0.25,0);
\draw (-0.05,1) -- (-0.25,1);
\draw[measline] (-0.2,0)-- (-0.2,1) node[pos=.5, left] {\tiny$h=1$};

\draw [plant] (1,0) -- (1, 0.3);
\draw [plant] (1.2,0) -- (1.2, 0.3);
\draw [plant] (1.4,0) -- (1.4, 0.3);
\draw [plant] (1.6,0) -- (1.6, 0.3);
\draw [plant] (1.8,0) -- (1.8, 0.3);

\draw [plant] (2.7,0) -- (2.7, 0.3);
\draw [plant] (2.9,0) -- (2.9, 0.3);
\draw [plant] (3.1,0) -- (3.1, 0.3);
\draw [plant] (3.3,0) -- (3.3, 0.3);

\draw (2.05,0) -- (2.25,0);
\draw (1.85,0.3) -- (2.25,0.3);
\draw [axisline] (2.2,0.6) -- (2.2,0.3);
\draw [axisline] (2.2,-0.4) node [right] {\tiny$h_b=0.3$} -- (2.2,0.0);
\draw (2.2,0) -- (2.2,0.3);
%\draw[measline] (2.2,0) -- (2.2, 0.3) node[pos=.0, anchor = north] {\hspace{-0.05cm}\tiny$h_b=0.3$};

\draw[axisline] (-0.7, -0.7 ) -- (-0.3, -0.7) node[below] {\tiny$x$};
\draw[axisline] (-0.7, -0.7) -- (-0.7, -0.3) node[left] {\tiny$y$};

\end{tikzpicture}

%\end{document}

==> pictures/obstacle_sketch/plantpatch_front.tex <==
% !TEX root = ../../fbi-twoway-paper.tex

%\documentclass{article}
%\usepackage{amsmath} % Required for \varPsi below
%\usepackage{tikz}
%%%<
%\usepackage{verbatim}
%\usepackage{pgfplots}
%\usepackage[active,tightpage]{preview}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{10pt}%

%\newenvironment{customlegend}[1][]{%
%    \begingroup
%     inits/clears the lists (which might be populated from previous
%     axes):
%    \csname pgfplots@init@cleared@structures\endcsname
%    \pgfplotsset{#1}%
%}{%
%     draws the legend:
%    \csname pgfplots@createlegend\endcsname
%    \endgroup
%}%
%\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
%\usetikzlibrary{shapes.geometric,calc}
%%%>
%\PassOptionsToPackage{dvipsnames,svgnames}{xcolor}     
%\usepackage{xkeyval,tkz-base}
%\usetikzlibrary{arrows,calc}
%\makeatletter%   
% \pgfkeys{
% /tkzcone/.cd,
% }    

%\define@cmdkey[TKZ]{ell}{color}{}
%\define@cmdkey[TKZ]{ell}{shift}{}  
%\presetkeys[TKZ]{ell}{color = {},shift = 0}{}
%\begin{document}


\begin{tikzpicture}

\tikzstyle{measline} = [latex-latex]
\tikzstyle{axisline} = [-latex]
\tikzstyle{plant}=[ultra thick, gray]

\fill[white,opacity=.5] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
\draw[thick] (2,0) -- (0,0) -- (0,2) -- (2,2) -- (2, 0);

\draw (0,2.05) -- (0,2.25);
\draw (2,2.05) -- (2,2.25);
\draw[measline] (0,2.2) -- (2,2.2) node[pos=.5, anchor=south] {\small$b=1$};

%\node at (0.6, -0.6) {\small$\frac{1}{17}$};
%\draw (0.6, -0.32) -- (0.15, -0.05);
%\draw (0.6, -0.32) -- (0.45, -0.05);
%\draw (0.6, -0.32) -- (1.25, -0.05);

\draw (0.0,-0.05) -- (0.0,-0.25);
\draw (0.3,-0.05) -- (0.3,-0.25);
\draw[measline] (0.0,-0.2) -- (0.3,-0.2) node[pos=.5, anchor=north] {\small$\frac{1}{17}$};

\draw (0.3,-0.05) -- (0.3,-0.25);
\draw (0.6,-0.05) -- (0.6,-0.25);
\draw[measline] (0.3,-0.2) -- (0.6,-0.2) node[pos=.5, anchor=north] {\small$\frac{1}{17}$};

\draw (1.1,-0.05) -- (1.1,-0.25);
\draw (1.4,-0.05) -- (1.4,-0.25);
\draw[measline] (1.1,-0.2)-- (1.4,-0.2) node[pos=.5, anchor=north] {\small$\frac{1}{17}$};

\draw (1.4,-0.05) -- (1.4,-0.25);
\draw (2,-0.05) -- (2,-0.25);
\draw[measline] (1.4,-0.2)-- (2,-0.2) node[pos=.5, anchor=north] {\small$\frac{2}{17}$};

\draw [plant] (0.3,0) -- (0.3, 0.3);
\draw [plant] (0.6,0) -- (0.6, 0.3) node[pos=.5, anchor=west] {\small{...}};
\draw [plant] (1.1,0) -- (1.1, 0.3);
\draw [plant] (1.4,0) -- (1.4, 0.3);

\draw[axisline] (-0.2, -0.8 ) -- (0.2, -0.8) node[below] {\small$z$};
\draw[axisline] (-0.2, -0.8) -- (-0.2, -0.4) node[left] {\small$y$};

\end{tikzpicture}

%\end{document}

==> pictures/solver_comparison/biegebalken/lambda_ite1_iterations.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large{1}}}%
      \put(946,2762){\makebox(0,0)[r]{\strut{}\large{10}}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}\large{100}}}%
      \put(1078,484){\makebox(0,0){\strut{}\large{0}}}%
      \put(1946,484){\makebox(0,0){\strut{}\large{200}}}%
      \put(2815,484){\makebox(0,0){\strut{}\large{400}}}%
      \put(3683,484){\makebox(0,0){\strut{}\large{600}}}%
      \put(4552,484){\makebox(0,0){\strut{}\large{800}}}%
      \put(5420,484){\makebox(0,0){\strut{}\large{1000}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{FSI Iterations}}}}%
      \put(3249,154){\makebox(0,0){\strut{}\Large{Time Step}}}%
      \csname LTb\endcsname%%
      \put(6608,2783){\makebox(0,0)[r]{\strut{}\Large{Aitken}}}%
      \csname LTb\endcsname%%
      \put(6608,2189){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-5}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1595){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-6}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1001){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-7}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{lambda_ite1_iterations}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/solver_comparison/biegebalken/lambda_ite1_liniterations.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \put(946,2762){\makebox(0,0)[r]{\strut{}\large{50}}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}\large{100}}}%
      \put(1078,484){\makebox(0,0){\strut{}\large{0}}}%
      \put(1946,484){\makebox(0,0){\strut{}\large{200}}}%
      \put(2815,484){\makebox(0,0){\strut{}\large{400}}}%
      \put(3683,484){\makebox(0,0){\strut{}\large{600}}}%
      \put(4552,484){\makebox(0,0){\strut{}\large{800}}}%
      \put(5420,484){\makebox(0,0){\strut{}\large{1000}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{FSI Evaluations}}}}%
      \put(3249,154){\makebox(0,0){\strut{}\Large{Time Step}}}%
      \csname LTb\endcsname%%
      \put(6608,2783){\makebox(0,0)[r]{\strut{}\large{Aitken}}}%
      \csname LTb\endcsname%%
      \put(6608,2189){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-5}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1595){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-6}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1001){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-7}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{lambda_ite1_liniterations}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/solver_comparison/biegebalken/lambda_ite1_totaltime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \put(946,1390){\makebox(0,0)[r]{\strut{}\large{50}}}%
      \put(946,2076){\makebox(0,0)[r]{\strut{}\large{100}}}%
      \put(946,2762){\makebox(0,0)[r]{\strut{}\large{150}}}%
      \put(946,3447){\makebox(0,0)[r]{\strut{}\large{200}}}%
      \put(946,4133){\makebox(0,0)[r]{\strut{}\large{250}}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}\large{300}}}%
      \put(1078,484){\makebox(0,0){\strut{}\large{0}}}%
      \put(1920,484){\makebox(0,0){\strut{}\large{200}}}%
      \put(2762,484){\makebox(0,0){\strut{}\large{400}}}%
      \put(3604,484){\makebox(0,0){\strut{}\large{600}}}%
      \put(4446,484){\makebox(0,0){\strut{}\large{800}}}%
      \put(5288,484){\makebox(0,0){\strut{}\large{1000}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Computational Time}}}}%
      \put(3183,154){\makebox(0,0){\strut{}\Large{Time Step}}}%
      \csname LTb\endcsname%%
      \put(6608,2783){\makebox(0,0)[r]{\strut{}\Large{Aitken}}}%
      \csname LTb\endcsname%%
      \put(6608,2189){\makebox(0,0)[r]{\strut{} \Large{$\gamma=10^{-5}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1595){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-6}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1001){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-7}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{lambda_ite1_totaltime}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/solver_comparison/biegebalken/lambda_ite5_totaltime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \put(946,1390){\makebox(0,0)[r]{\strut{}\large{50}}}%
      \put(946,2076){\makebox(0,0)[r]{\strut{}\large{100}}}%
      \put(946,2762){\makebox(0,0)[r]{\strut{}\large{150}}}%
      \put(946,3447){\makebox(0,0)[r]{\strut{}\large{200}}}%
      \put(946,4133){\makebox(0,0)[r]{\strut{}\large{250}}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}\large{300}}}%
      \put(1078,484){\makebox(0,0){\strut{}\large{0}}}%
      \put(1946,484){\makebox(0,0){\strut{}\large{200}}}%
      \put(2815,484){\makebox(0,0){\strut{}\large{400}}}%
      \put(3683,484){\makebox(0,0){\strut{}\large{600}}}%
      \put(4552,484){\makebox(0,0){\strut{}\large{800}}}%
      \put(5420,484){\makebox(0,0){\strut{}\large{1000}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Computational Time}}}}%
      \put(3249,154){\makebox(0,0){\strut{}\Large{Time Step}}}%
      \csname LTb\endcsname%%
      \put(6608,2783){\makebox(0,0)[r]{\strut{}\Large{Aitken}}}%
      \csname LTb\endcsname%%
      \put(6608,2189){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-5}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1595){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-6}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1001){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-7}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{lambda_ite5_totaltime}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/solver_comparison/biegebalken_light/light_lambda_ite1_liniterations.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \put(946,2762){\makebox(0,0)[r]{\strut{}\large{50}}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}\large{100}}}%
      \put(1078,484){\makebox(0,0){\strut{}\large{0}}}%
      \put(1946,484){\makebox(0,0){\strut{}\large{200}}}%
      \put(2815,484){\makebox(0,0){\strut{}\large{400}}}%
      \put(3683,484){\makebox(0,0){\strut{}\large{600}}}%
      \put(4552,484){\makebox(0,0){\strut{}\large{800}}}%
      \put(5420,484){\makebox(0,0){\strut{}\large{1000}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{FSI Evaluations}}}}%
      \put(3249,154){\makebox(0,0){\strut{}\Large{Time Step}}}%
      \csname LTb\endcsname%%
      \put(6608,2783){\makebox(0,0)[r]{\strut{}\Large{Aitken}}}%
      \csname LTb\endcsname%%
      \put(6608,2189){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-5}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1595){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-6}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1001){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-7}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{light_lambda_ite1_liniterations}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/solver_comparison/biegebalken_light/light_lambda_ite1_totaltime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \put(946,1292){\makebox(0,0)[r]{\strut{}\large{50}}}%
      \put(946,1880){\makebox(0,0)[r]{\strut{}\large{100}}}%
      \put(946,2468){\makebox(0,0)[r]{\strut{}\large{150}}}%
      \put(946,3055){\makebox(0,0)[r]{\strut{}\large{200}}}%
      \put(946,3643){\makebox(0,0)[r]{\strut{}\large{250}}}%
      \put(946,4231){\makebox(0,0)[r]{\strut{}\large{300}}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}\large{350}}}%
      \put(1078,484){\makebox(0,0){\strut{}\large{0}}}%
      \put(1946,484){\makebox(0,0){\strut{}\large{200}}}%
      \put(2815,484){\makebox(0,0){\strut{}\large{400}}}%
      \put(3683,484){\makebox(0,0){\strut{}\large{600}}}%
      \put(4552,484){\makebox(0,0){\strut{}\large{800}}}%
      \put(5420,484){\makebox(0,0){\strut{}\large{1000}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Computational Time}}}}%
      \put(3249,154){\makebox(0,0){\strut{}\Large{Time Step}}}%
      \csname LTb\endcsname%%
      \put(6608,2783){\makebox(0,0)[r]{\strut{}\Large{Aitken}}}%
      \csname LTb\endcsname%%
      \put(6608,2189){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-5}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1595){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-6}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1001){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-7}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{light_lambda_ite1_totaltime}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/solver_comparison/biegebalken_light/light_lambda_ite5_liniterations.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \put(946,2762){\makebox(0,0)[r]{\strut{}\large{50}}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}\large{100}}}%
      \put(1078,484){\makebox(0,0){\strut{}\large{0}}}%
      \put(1946,484){\makebox(0,0){\strut{}\large{200}}}%
      \put(2815,484){\makebox(0,0){\strut{}\large{400}}}%
      \put(3683,484){\makebox(0,0){\strut{}\large{600}}}%
      \put(4552,484){\makebox(0,0){\strut{}\large{800}}}%
      \put(5420,484){\makebox(0,0){\strut{}\large{1000}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{FSI Evaluations}}}}%
      \put(3249,154){\makebox(0,0){\strut{}\Large{Time Step}}}%
      \csname LTb\endcsname%%
      \put(6608,2783){\makebox(0,0)[r]{\strut{}\Large{Aitken}}}%
      \csname LTb\endcsname%%
      \put(6608,2189){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-5}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1595){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-6}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1001){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-7}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{light_lambda_ite5_liniterations}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/solver_comparison/biegebalken_light/light_lambda_ite5_totaltime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \put(946,1292){\makebox(0,0)[r]{\strut{}\large{50}}}%
      \put(946,1880){\makebox(0,0)[r]{\strut{}\large{100}}}%
      \put(946,2468){\makebox(0,0)[r]{\strut{}\large{150}}}%
      \put(946,3055){\makebox(0,0)[r]{\strut{}\large{200}}}%
      \put(946,3643){\makebox(0,0)[r]{\strut{}\large{250}}}%
      \put(946,4231){\makebox(0,0)[r]{\strut{}\large{300}}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}\large{350}}}%
      \put(1078,484){\makebox(0,0){\strut{}\large{0}}}%
      \put(1946,484){\makebox(0,0){\strut{}\large{200}}}%
      \put(2815,484){\makebox(0,0){\strut{}\large{400}}}%
      \put(3683,484){\makebox(0,0){\strut{}\large{600}}}%
      \put(4552,484){\makebox(0,0){\strut{}\large{800}}}%
      \put(5420,484){\makebox(0,0){\strut{}\large{1000}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Computational Time}}}}%
      \put(3249,154){\makebox(0,0){\strut{}\Large{Time Step}}}%
      \csname LTb\endcsname%%
      \put(6608,2783){\makebox(0,0)[r]{\strut{}\Large{Aitken}}}%
      \csname LTb\endcsname%%
      \put(6608,2189){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-5}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1595){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-6}$}}}%
      \csname LTb\endcsname%%
      \put(6608,1001){\makebox(0,0)[r]{\strut{}\Large{$\gamma=10^{-7}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{light_lambda_ite5_totaltime}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/twoway_oscillating/disp_over_penalty_line2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\Large{-0.4}}}%
      \put(1078,1137){\makebox(0,0)[r]{\strut{}\Large{-0.3}}}%
      \put(1078,1570){\makebox(0,0)[r]{\strut{}\Large{-0.2}}}%
      \put(1078,2002){\makebox(0,0)[r]{\strut{}\Large{-0.1}}}%
      \put(1078,2435){\makebox(0,0)[r]{\strut{}\Large{0.0}}}%
      \put(1078,2868){\makebox(0,0)[r]{\strut{}\Large{0.1}}}%
      \put(1078,3301){\makebox(0,0)[r]{\strut{}\Large{0.2}}}%
      \put(1078,3733){\makebox(0,0)[r]{\strut{}\Large{0.3}}}%
      \put(1078,4166){\makebox(0,0)[r]{\strut{}\Large{0.4}}}%
      \put(1078,4599){\makebox(0,0)[r]{\strut{}\Large{0.5}}}%
      \put(1210,484){\makebox(0,0){\strut{}\Large{0.00}}}%
      \put(2329,484){\makebox(0,0){\strut{}\Large{0.02}}}%
      \put(3447,484){\makebox(0,0){\strut{}\Large{0.04}}}%
      \put(4566,484){\makebox(0,0){\strut{}\Large{0.06}}}%
      \put(5684,484){\makebox(0,0){\strut{}\Large{0.08}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{0.10}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2651){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{Tip displacement}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\huge{$t$}}}%
      \csname LTb\endcsname%%
      \put(2296,4867){\makebox(0,0)[r]{\strut{}\large{$\epsilon=10^1$}}}%
      \csname LTb\endcsname%%
      \put(3547,4867){\makebox(0,0)[r]{\strut{}\large{$\epsilon=10^2$}}}%
      \csname LTb\endcsname%%
      \put(4798,4867){\makebox(0,0)[r]{\strut{}\large{$\epsilon=10^3$}}}%
      \csname LTb\endcsname%%
      \put(6049,4867){\makebox(0,0)[r]{\strut{}\large{$\epsilon=10^4$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{disp_over_penalty_line2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/twoway_oscillating/inflow_velocity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{-60}}}%
      \put(946,1390){\makebox(0,0)[r]{\strut{}\Large{-40}}}%
      \put(946,2076){\makebox(0,0)[r]{\strut{}\Large{-20}}}%
      \put(946,2762){\makebox(0,0)[r]{\strut{}\Large{0}}}%
      \put(946,3447){\makebox(0,0)[r]{\strut{}\Large{20}}}%
      \put(946,4133){\makebox(0,0)[r]{\strut{}\Large{40}}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}\Large{60}}}%
      \put(1078,484){\makebox(0,0){\strut{}\Large{0.00}}}%
      \put(2223,484){\makebox(0,0){\strut{}\Large{0.02}}}%
      \put(3368,484){\makebox(0,0){\strut{}\Large{0.04}}}%
      \put(4513,484){\makebox(0,0){\strut{}\Large{0.06}}}%
      \put(5658,484){\makebox(0,0){\strut{}\Large{0.08}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{0.10}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2761){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{Inflow velocity}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\huge{$t$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{inflow_velocity}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictures/twoway_oscillating/vel_over_penalty_line2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{-50}}}%
      \put(946,1260){\makebox(0,0)[r]{\strut{}\Large{-40}}}%
      \put(946,1817){\makebox(0,0)[r]{\strut{}\Large{-30}}}%
      \put(946,2373){\makebox(0,0)[r]{\strut{}\Large{-20}}}%
      \put(946,2930){\makebox(0,0)[r]{\strut{}\Large{-10}}}%
      \put(946,3486){\makebox(0,0)[r]{\strut{}\Large{0}}}%
      \put(946,4043){\makebox(0,0)[r]{\strut{}\Large{10}}}%
      \put(946,4599){\makebox(0,0)[r]{\strut{}\Large{20}}}%
      \put(1078,484){\makebox(0,0){\strut{}\Large{0.00}}}%
      \put(2223,484){\makebox(0,0){\strut{}\Large{0.02}}}%
      \put(3368,484){\makebox(0,0){\strut{}\Large{0.04}}}%
      \put(4513,484){\makebox(0,0){\strut{}\Large{0.06}}}%
      \put(5658,484){\makebox(0,0){\strut{}\Large{0.08}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{0.10}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2651){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{Tip velocity}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\huge{$t$}}}%
      \csname LTb\endcsname%%
      \put(2230,4867){\makebox(0,0)[r]{\strut{}\large{$\epsilon=10^1$}}}%
      \csname LTb\endcsname%%
      \put(3481,4867){\makebox(0,0)[r]{\strut{}\large{$\epsilon=10^2$}}}%
      \csname LTb\endcsname%%
      \put(4732,4867){\makebox(0,0)[r]{\strut{}\large{$\epsilon=10^3$}}}%
      \csname LTb\endcsname%%
      \put(5983,4867){\makebox(0,0)[r]{\strut{}\large{$\epsilon=10^4$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{vel_over_penalty_line2}}%
    \gplfronttext
  \end{picture}%
\endgroup

